ADD-Lib: Decision Diagrams in Practice

In the paper, we present the ADD-Lib, our efficient and easy to use framework for Algebraic Decision Diagrams (ADDs). The focus of the ADD-Lib is not so much on its efficient implementation of individual operations, which are taken by other established ADD frameworks, but its ease and flexibility, which arise at two levels: the level of individual ADD-tools, which come with a dedicated user-friendly web-based graphical user interface, and at the meta level, where such tools are specified. Both levels are described in the paper: the meta level by explaining how we can construct an ADD-tool tailored for Random Forest refinement and evaluation, and the accordingly generated Web-based domain-specific tool, which we also provide as an artifact for cooperative experimentation. In particular, the artifact allows readers to combine a given Random Forest with their own ADDs regarded as expert knowledge and to experience the corresponding effect.

==> tikz/add_natural.tex <==
\begin{tikzpicture}[x=5em, y=5em]
	% 
	\node[c] (x1) at (0, 0) {$x_1$};
	\node[c] (x2) at (1, -1) {$x_2$};
	\node[c] (x3l) at (0, -2) {$x_3$};
	\node[c] (x3r) at (1, -2) {$x_3$};
	% 	
	\node[r] (0) at (0, -3) {$0$};
	\node[r] (1) at (1, -3) {$1$};
	\node[r] (2) at (2, -3) {$2$};
	% 
	\draw[onearrow]  (x1) -- (x2);
	\draw[zeroarrow] (x1) -- (x3l);
	% 
	\draw[zeroarrow] (x2) -- (x3l);
	\draw[onearrow]  (x2) -- (x3r);
	% 
	\draw[onearrow]  (x3l) -- (1);
	\draw[zeroarrow] (x3l) -- (0);
	% 	
	\draw[onearrow]  (x3r) -- (2);
	\draw[zeroarrow] (x3r) -- (1);
	% 
\end{tikzpicture}


==> tikz/bdd.tex <==
\begin{tikzpicture}[x=5em, y=5em]
	% 
	\node[c] (x1) at (0, 0) {$x_1$};
	\node[c] (x2) at (1, -1) {$x_2$};
	\node[c] (x3l) at (0, -2) {$x_3$};
	% 
	\node[r] (0) at (0, -3) {$0$};
	\node[r] (1) at (1, -3) {$1$};
	% 
	\draw[onearrow]  (x1) -- (x2);
	\draw[zeroarrow] (x1) -- (x3l);
	% 
	\draw[zeroarrow] (x2) -- (x3l);
	\draw[onearrow]  (x2) -- (1);
	% 
	\draw[onearrow]  (x3l) -- (1);
	\draw[zeroarrow] (x3l) -- (0);
	% 
\end{tikzpicture}

